Predictive Neuromorphic Control of a Scanning Mirror System: An Event-Centric Framework

Organizing control around events can reduce sensing and actuation demands while directly linking control decisions to the occurrence and timing of desired system behaviors. This paper proposes a novel event-centric model predictive control (MPC) framework that unifies event sensing, event prediction, and event regulation. Events define the feedback information, prediction horizon, and event-timing objectives, placing them at the center of predictive control design. The framework is developed for a scanning mirror system equipped with a baseline neuromorphic controller composed of spiking neurons that supports sparse actuation. The control objective is to achieve prescribed zero-crossing times and a desired scanning range while minimizing the mechanical energy transferred between the actuator and the mirror. A sampling-based algorithm is presented to obtain suboptimal solutions of the event-centric MPC optimization problem without requiring an explicit event-to-event prediction model. By grounding predictive optimization in events, the proposed framework opens a new direction for MPC design and its integration with neuromorphic control.

==> pics/mover_system.tex <==
\begin{figure}[h]
    \centering
    \resizebox{\columnwidth}{!}{%
    


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp6429493240930405] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 2.51pt}] (291,127.36) .. controls (291,123.74) and (293.94,120.8) .. (297.56,120.8) -- (422.94,120.8) .. controls (426.56,120.8) and (429.5,123.74) .. (429.5,127.36) -- (429.5,191.44) .. controls (429.5,195.06) and (426.56,198) .. (422.94,198) -- (297.56,198) .. controls (293.94,198) and (291,195.06) .. (291,191.44) -- cycle ;
%Rounded Rect [id:dp1806086135346049] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 2.51pt}] (177,77.43) .. controls (177,75.98) and (178.18,74.8) .. (179.63,74.8) -- (230.37,74.8) .. controls (231.82,74.8) and (233,75.98) .. (233,77.43) -- (233,103.17) .. controls (233,104.62) and (231.82,105.8) .. (230.37,105.8) -- (179.63,105.8) .. controls (178.18,105.8) and (177,104.62) .. (177,103.17) -- cycle ;
%Straight Lines [id:da39879833676777265] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (130,79.71) -- (130.29,170) ;
%Straight Lines [id:da2913427362579418] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (150,100) -- (150.29,150.29) ;
%Straight Lines [id:da03732659318308229] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (170,80) -- (170.29,100.29) ;
%Straight Lines [id:da7383505406729276] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (240,80) -- (240.29,100.29) ;
%Straight Lines [id:da543722013094662] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (280,80) -- (280.29,170.29) ;
%Straight Lines [id:da057470049936505396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (260,100) -- (260.29,150.29) ;
%Straight Lines [id:da30729789686674314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (130,80) -- (170,80) ;
%Straight Lines [id:da5293233289808382] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (150,100) -- (170,100) ;
%Straight Lines [id:da5673327720728447] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (240,80) -- (280,80) ;
%Straight Lines [id:da9931178108815069] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (240,100) -- (260,100) ;
%Straight Lines [id:da1953062532030534] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (150,150) -- (260,150) ;
%Straight Lines [id:da15763051667945838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (130,170) -- (280,170) ;
%Shape: Square [id:dp04544405432671472] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (150,80) -- (170,80) -- (170,100) -- (150,100) -- cycle ;
%Shape: Rectangle [id:dp5018934663810561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (130.29,150.29) -- (280.29,150.29) -- (280.29,170) -- (130.29,170) -- cycle ;
%Shape: Square [id:dp1444595047769005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (240.29,80.29) -- (260.29,80.29) -- (260.29,100.29) -- (240.29,100.29) -- cycle ;
%Shape: Rectangle [id:dp5112262007109585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (130.29,80) -- (150,80) -- (150,150.29) -- (130.29,150.29) -- cycle ;
%Shape: Rectangle [id:dp8805813607665256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (260.29,80.29) -- (280,80.29) -- (280,150.57) -- (260.29,150.57) -- cycle ;
%Shape: Rectangle [id:dp9460500017695529] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (179.58,92.84) -- (226.57,75.62) -- (230.94,87.54) -- (183.95,104.76) -- cycle ;
%Rounded Same Side Corner Rect [id:dp500541395202507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (170.33,143.33) .. controls (170.33,140.02) and (173.02,137.33) .. (176.33,137.33) -- (234.33,137.33) .. controls (237.65,137.33) and (240.33,140.02) .. (240.33,143.33) -- (240.33,150) .. controls (240.33,150) and (240.33,150) .. (240.33,150) -- (170.33,150) .. controls (170.33,150) and (170.33,150) .. (170.33,150) -- cycle ;
%Rounded Same Side Corner Rect [id:dp45196734257198734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (240.33,177) .. controls (240.33,180.31) and (237.65,183) .. (234.33,183) -- (176.33,183) .. controls (173.02,183) and (170.33,180.31) .. (170.33,177) -- (170.33,170.33) .. controls (170.33,170.33) and (170.33,170.33) .. (170.33,170.33) -- (240.33,170.33) .. controls (240.33,170.33) and (240.33,170.33) .. (240.33,170.33) -- cycle ;
%Shape: Ellipse [id:dp057190937107840845] 
\draw  [color={rgb, 255:red, 26; green, 86; blue, 153 }  ,draw opacity=1 ] (200.33,143.2) .. controls (200.33,140.33) and (202.54,138) .. (205.27,138) .. controls (207.99,138) and (210.2,140.33) .. (210.2,143.2) .. controls (210.2,146.07) and (207.99,148.4) .. (205.27,148.4) .. controls (202.54,148.4) and (200.33,146.07) .. (200.33,143.2) -- cycle ;
%Shape: Ellipse [id:dp3946711396600189] 
\draw  [color={rgb, 255:red, 26; green, 86; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 26; green, 86; blue, 153 }  ,fill opacity=1 ] (203.49,143.2) .. controls (203.49,142.17) and (204.29,141.33) .. (205.27,141.33) .. controls (206.25,141.33) and (207.04,142.17) .. (207.04,143.2) .. controls (207.04,144.23) and (206.25,145.07) .. (205.27,145.07) .. controls (204.29,145.07) and (203.49,144.23) .. (203.49,143.2) -- cycle ;
%Shape: Ellipse [id:dp8289724140997514] 
\draw  [color={rgb, 255:red, 26; green, 86; blue, 153 }  ,draw opacity=1 ] (200.33,177.2) .. controls (200.33,174.33) and (202.59,172) .. (205.37,172) .. controls (208.15,172) and (210.4,174.33) .. (210.4,177.2) .. controls (210.4,180.07) and (208.15,182.4) .. (205.37,182.4) .. controls (202.59,182.4) and (200.33,180.07) .. (200.33,177.2) -- cycle ;
%Straight Lines [id:da9932749610111764] 
\draw [color={rgb, 255:red, 26; green, 86; blue, 153 }  ,draw opacity=1 ]   (201.76,173.54) -- (209,180.82) ;
%Straight Lines [id:da5379005445329755] 
\draw [color={rgb, 255:red, 26; green, 86; blue, 153 }  ,draw opacity=1 ]   (209,173.54) -- (201.8,180.82) ;

%Straight Lines [id:da46185235605484076] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (144.86,100) -- (145.14,149.29) ;
%Straight Lines [id:da8282091265416949] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (150,156) -- (260,156) ;
%Shape: Arc [id:dp7789678375718506] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (148.86,165.03) .. controls (147.93,165.05) and (146.97,164.96) .. (146.01,164.76) .. controls (140.02,163.51) and (135.91,158.26) .. (135.97,152.45) -- (148.55,152.62) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (148.86,165.03) .. controls (147.93,165.05) and (146.97,164.96) .. (146.01,164.76) .. controls (140.02,163.51) and (135.91,158.26) .. (135.97,152.45) ;  
%Straight Lines [id:da8458227477380116] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (135.86,99) -- (136.14,151.29) ;
%Straight Lines [id:da27700566154064143] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (265.86,100.29) -- (266.14,149.57) ;
%Straight Lines [id:da1911433813270068] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (274.86,98.29) -- (275.14,149.57) ;
%Straight Lines [id:da7227478032787258] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (150,165) -- (264,165) ;
%Shape: Arc [id:dp5808393777901304] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (274.89,151.29) .. controls (274.98,152.22) and (274.97,153.18) .. (274.85,154.15) .. controls (274.1,160.23) and (269.2,164.75) .. (263.4,165.18) -- (262.55,152.62) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (274.89,151.29) .. controls (274.98,152.22) and (274.97,153.18) .. (274.85,154.15) .. controls (274.1,160.23) and (269.2,164.75) .. (263.4,165.18) ;  
%Shape: Arc [id:dp5596536899890602] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (148.47,156.06) .. controls (146.66,155.56) and (145.31,152.87) .. (145.29,149.61) -- (149.18,149.36) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (148.47,156.06) .. controls (146.66,155.56) and (145.31,152.87) .. (145.29,149.61) ;  
%Shape: Arc [id:dp19281294200657062] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (265.54,150.04) .. controls (265.6,150.17) and (265.66,150.3) .. (265.69,150.44) .. controls (266.19,152.3) and (263.87,154.54) .. (260.51,155.44) .. controls (260.41,155.47) and (260.31,155.5) .. (260.2,155.52) -- (259.6,152.09) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (265.54,150.04) .. controls (265.6,150.17) and (265.66,150.3) .. (265.69,150.44) .. controls (266.19,152.3) and (263.87,154.54) .. (260.51,155.44) .. controls (260.41,155.47) and (260.31,155.5) .. (260.2,155.52) ;  
%Straight Lines [id:da4869770979683202] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (150,85) -- (170,85) ;
%Straight Lines [id:da30480063494965404] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (150,94) -- (170,94) ;
%Straight Lines [id:da35986293631178445] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (241,85) -- (261,85) ;
%Straight Lines [id:da2149801053196233] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (241,94) -- (261,94) ;
%Shape: Arc [id:dp4588983193220624] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (136.17,96.75) .. controls (136.24,95.82) and (136.42,94.87) .. (136.71,93.94) .. controls (138.52,88.1) and (144.15,84.51) .. (149.93,85.12) -- (148.55,97.62) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (136.17,96.75) .. controls (136.24,95.82) and (136.42,94.87) .. (136.71,93.94) .. controls (138.52,88.1) and (144.15,84.51) .. (149.93,85.12) ;  
%Shape: Arc [id:dp4241342168496417] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (262.89,85.24) .. controls (268.89,85.54) and (273.82,89.49) .. (274.99,94.69) -- (262.1,97.09) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (262.89,85.24) .. controls (268.89,85.54) and (273.82,89.49) .. (274.99,94.69) ;  
%Shape: Arc [id:dp5232493580324997] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (145.44,97.78) .. controls (145.69,96.2) and (147.31,94.81) .. (149.56,94.12) -- (152.35,97.95) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (145.44,97.78) .. controls (145.69,96.2) and (147.31,94.81) .. (149.56,94.12) ;  
%Shape: Arc [id:dp9028009213202733] 
\draw  [draw opacity=0][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (261.87,94.05) .. controls (263.43,94.38) and (264.74,96.07) .. (265.33,98.35) -- (261.35,100.95) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (261.87,94.05) .. controls (263.43,94.38) and (264.74,96.07) .. (265.33,98.35) ;  
%Straight Lines [id:da5318754604869462] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (181,95) -- (227.4,77.8) ;
%Straight Lines [id:da11448624321115553] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (183,103) -- (229.4,85.8) ;
%Curve Lines [id:da1525273165036638] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (171,85) .. controls (178.4,85.8) and (170.4,93.8) .. (179.4,95.8) ;
%Curve Lines [id:da7483234776271057] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (171,94) .. controls (176,95.8) and (172,105.8) .. (181.8,103.8) ;
%Curve Lines [id:da6538278255971572] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (226.8,77.8) .. controls (235.8,75.8) and (231.8,84.8) .. (239.8,84.8) ;
%Curve Lines [id:da9604076842634257] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.35 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (228.8,85.8) .. controls (237.8,83.8) and (234.8,91.8) .. (239.8,93.8) ;
%Straight Lines [id:da8235433528369221] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (135.86,112) -- (136.12,140.29) ;
\draw [shift={(136.14,143.29)}, rotate = 269.48] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7141444539324969] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (144.86,112) -- (145.12,140.29) ;
\draw [shift={(145.14,143.29)}, rotate = 269.48] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9334119003451404] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (265.88,115) -- (266.14,143.29) ;
\draw [shift={(265.86,112)}, rotate = 89.48] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da07280949401710146] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (274.88,115) -- (275.14,143.29) ;
\draw [shift={(274.86,112)}, rotate = 89.48] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da29761971287311895] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (188,156) -- (219,156) ;
\draw [shift={(222,156)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6237632493893995] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (188,165) -- (219,165) ;
\draw [shift={(222,165)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp4853429404865699] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204,90.3) .. controls (204,89.47) and (204.67,88.8) .. (205.5,88.8) .. controls (206.33,88.8) and (207,89.47) .. (207,90.3) .. controls (207,91.13) and (206.33,91.8) .. (205.5,91.8) .. controls (204.67,91.8) and (204,91.13) .. (204,90.3) -- cycle ;
%Straight Lines [id:da8526358992499565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118,75) -- (129.6,88.8) ;
%Straight Lines [id:da35196036236691597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223.2,89.8) -- (227.4,108.8) ;
%Straight Lines [id:da8022276191521001] 
\draw    (205,90) -- (189.4,70.8) ;
%Straight Lines [id:da6545110263323303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,177) -- (150.4,186.8) ;
%Straight Lines [id:da5344383298364641] 
\draw    (210,178) -- (244.4,187.8) ;
%Straight Lines [id:da9546536267005541] 
\draw    (157.4,155.8) -- (167.4,132.8) ;
%Shape: Rectangle [id:dp27130666705923834] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (302.58,165.84) -- (408.05,127.18) -- (417.85,153.94) -- (312.39,192.6) -- cycle ;
%Shape: Circle [id:dp7289461216972317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (357.29,159.64) .. controls (357.29,158.34) and (358.34,157.29) .. (359.64,157.29) .. controls (360.94,157.29) and (362,158.34) .. (362,159.64) .. controls (362,160.94) and (360.94,162) .. (359.64,162) .. controls (358.34,162) and (357.29,160.94) .. (357.29,159.64) -- cycle ;
%Curve Lines [id:da9792178714701] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (396,177) .. controls (397.07,172.23) and (395.16,167.96) .. (393.33,164.93) ;
\draw [shift={(392.29,163.29)}, rotate = 56.31] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da34594282510948837] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179,106) -- (292.29,196.29) ;
%Straight Lines [id:da6974416446651325] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (233,75) -- (425.29,120.29) ;
%Straight Lines [id:da9479928712793493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (388.88,74) -- (389.14,102.29) ;
\draw [shift={(388.86,71)}, rotate = 89.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2577643277203554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (389,103) -- (418,103) ;
\draw [shift={(421,103)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp725809047711715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.2,102.7) .. controls (390.2,102.09) and (389.71,101.6) .. (389.1,101.6) .. controls (388.49,101.6) and (388,102.09) .. (388,102.7) .. controls (388,103.31) and (388.49,103.8) .. (389.1,103.8) .. controls (389.71,103.8) and (390.2,103.31) .. (390.2,102.7) -- cycle ;
%Shape: Circle [id:dp1450522024861578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (394.2,102.8) .. controls (394.2,100.04) and (391.96,97.8) .. (389.2,97.8) .. controls (386.44,97.8) and (384.2,100.04) .. (384.2,102.8) .. controls (384.2,105.56) and (386.44,107.8) .. (389.2,107.8) .. controls (391.96,107.8) and (394.2,105.56) .. (394.2,102.8) -- cycle ;

%Straight Lines [id:da055515269488667585] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (298,177) -- (425,177) ;
%Image [id:dp8508016745286089] 
\draw (307.67,163.67) node  {\includegraphics[width=14pt,height=11.5pt]{pic_support/photodetector.png}};
%Image [id:dp45232231370236253] 
\draw (307.67,156.67) node  {\includegraphics[width=14pt,height=11.5pt]{pic_support/photodetector.png}};
%Straight Lines [id:da6822263502408132] 
\draw    (309,150.33) -- (329.5,139) ;
%Straight Lines [id:da8092608379498007] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.58 ] [dash pattern={on 3.75pt off 3.75pt on 0.75pt off 1.5pt}]  (306.6,180) -- (413.8,140) ;
%Straight Lines [id:da38349511549966797] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.58 ] [dash pattern={on 3.75pt off 3.75pt on 0.75pt off 1.5pt}]  (354.8,147.2) -- (364.8,172.2) ;
%Shape: Parallelogram [id:dp9128397797391631] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (311.67,174.78) -- (317.19,175.75) -- (313.73,180.42) -- (308.21,179.45) -- cycle ;
%Straight Lines [id:da16601906879126482] 
\draw    (317,181.33) -- (343,188) ;
%Straight Lines [id:da43660856053098795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (298,160) -- (425,160) ;
%Straight Lines [id:da7610622657499355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}]  (311,164) -- (360,160) ;
%Curve Lines [id:da06949739219382634] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (320.67,162) .. controls (320.33,158.67) and (315.33,150.67) .. (327.33,150.67) ;

% Text Node
\draw (106,62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Yoke};
% Text Node
\draw (214,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Mover};
% Text Node
\draw (161,59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Rotation axis};
% Text Node
\draw (140,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Coil};
% Text Node
\draw (227,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Current~($I$)};
% Text Node
\draw (158,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Flux};
% Text Node
\draw (397,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\alpha $};
% Text Node
\draw (373,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$X$};
% Text Node
\draw (422.6,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Y$};
% Text Node
\draw (385.2,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Z$};
% Text Node
\draw (293,126) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Photodetectors};
% Text Node
\draw (345,183) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Sensing tag};
% Text Node
\draw (325.67,146.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma _{\mathrm{s}}$};


\end{tikzpicture}



}
\caption{2D schematic of a resonant rotational reluctance actuator for a single-axis scanning mirror. The coil current $I$ generates magnetic flux along the green dashed paths through the yoke, producing torque on the ferromagnetic mover about the $X$-axis. The inset illustrates the angular displacement $\alpha$ relative to the equilibrium orientation (horizontal dashed line). Two vertically separated photodetectors near equilibrium detect the sensing tag's passage, enabling zero-crossing detection and crossing-speed estimation. Circled dots and crosses indicate current flowing out of and into the drawing plane, respectively.}
\label{fig:mover}
\end{figure}
